The Polymatroid Representation of a Greedoid, and Associated Galois Connections

A greedoid is a generalization of a matroid allowing for more flexible analyses and modeling of combinatorial optimization problems. However, these structures decimate many matroid properties contributing to their pervasive nature. A polymatroid greedoid [KL85] presents an interesting middle ground, so we further develop this class. First we prove every local poset greedoid for which the greedy algorithm correctly solves linear optimizations over its basic words must have a polymatroid representation. For this, we use relationships between the lattices of greedoid flats and closed sets of a polymatroid to generalize concepts in [KL85]. Then, we show our generalization is defined by a Galois connection between the greedoid flats and closed sets of a representation. Finally, we apply this duality to identify a subclass of polymatroid greedoids with favorable properties, which we call strong polymatroid greedoids. As technical tools for our analyses, we introduce optimism and the Forking Lemma for interval greedoids. Both are pervasive in our work, and are of independent interest.

==> tikz/cycle-graph.tikz <==
\newcommand{\drawSolidDashedEdge}[2]{
    % Coordinates for the start and end nodes
    \coordinate (start) at (#1);
    \coordinate (end) at (#2);

    % Length of the full path from start to end
    \path (start) -- (end) coordinate[pos=0.2] (firstsolid)
                        coordinate[pos=0.8] (secondsolid);

    % Draw first 1/6 as solid
    \draw[solid] (#1) -- (firstsolid);
    
    % Draw next 4/6 as dashed
    \draw[thick,loosely dotted] (firstsolid) -- (secondsolid);
    
    % Draw last 1/6 as solid
    \draw[solid] (secondsolid) -- (#2);
}

\begin{tikzpicture}[rotate=77]  % Rotate the whole figure by 90 degrees
    \def \n {7} % Total number of vertices
    \def \radius {3cm}
    \def \angle {360/\n}

    % Draw vertices, rotated so that v3 (\varrho) is at the bottom and v0 (x) is at the top
    \foreach \i in {0,1,...,6} {
        \coordinate (v\i) at ({\i * \angle + 90}:\radius); 
        
        % Label v2 with \varrho, leave other nodes unlabeled
        \ifnum \i=2
            \node at (v\i) [draw,circle] (n\i) {$s$};
        \else
            \node at (v\i) [draw,circle] (n\i) {};
        \fi
    }

    % Draw edges ensuring they stop at the nodes' boundary
    \foreach \i in {0,1,...,5} {
        \pgfmathtruncatemacro{\nexti}{mod(\i+1,\n)}

        \ifnum \i=0
            \drawSolidDashedEdge{n\i}{n\nexti};
        \else\ifnum \i=3
            \drawSolidDashedEdge{n\i}{n\nexti};
        \else
            \draw (n\i) -- (n\nexti);
        \fi\fi
    }
    \draw (n6) -- (n0);
    
    \node[above] at ($(v6)!0.5!(v5)$) {$x$};  % Place $x$ at the top edge

    % Right and left of bottom vertex
    \path (v2) -- (v3) coordinate[pos=0.5] (a1);
    \path (v2) -- (v1) coordinate[pos=0.5] (b1);
    \node[below right] at (a1) {$a_1$};
    \node[below left] at (b1) {$b_1$};

    % Right and left of top vertex
    \path (v4) -- (v5) coordinate[pos=0.5] (ai);
    \path (v0) -- (v6) coordinate[pos=0.5] (bj);
    \node[above right] at (ai) {$a_i$};
    \node[above left] at (bj) {$b_j$};

\end{tikzpicture}


==> tikz/forking.tex <==
\newcommand{\drawSolidDashedEdge}[2]{
    % Coordinates for the start and end nodes
    \coordinate (start) at (#1);
    \coordinate (end) at (#2);

    % Length of the full path from start to end
    \path (start) -- (end) coordinate[pos=0.2] (firstsolid)
                        coordinate[pos=0.8] (secondsolid);

    % Draw first 1/6 as solid
    \draw[solid] (#1) -- (firstsolid);
    
    % Draw next 4/6 as dashed
    \draw[thick,loosely dotted] (firstsolid) -- (secondsolid);
    
    % Draw last 1/6 as solid
    \draw[solid] (secondsolid) -- (#2);
}
\newcommand{\drawSolidDashedEdgeTwo}[2]{
    % Coordinates for the start and end nodes
    \coordinate (start) at (#1);
    \coordinate (end) at (#2);

    % Length of the full path from start to end
    \path (start) -- (end) coordinate[pos=0.3] (firstsolid)
                        coordinate[pos=0.7] (secondsolid);

    % Draw first 1/6 as solid
    \draw[solid] (#1) -- (firstsolid);
    
    % Draw next 4/6 as dashed
    \draw[thick,loosely dotted] (firstsolid) -- (secondsolid);
    
    % Draw last 1/6 as solid
    \draw[solid] (secondsolid) -- (#2);
}

\begin{tikzpicture}
    \tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt]

    \node[S] (Fp) at (1.75,.5) {$F'$};
    \node[S] (F) at (-1.75, -.25) {$F$};

    \node[S] (m) at (0, -2.5) {$F\sqcap F' =[\mu]$};
    \node[S] (mx) at (.75, -1.25) {$[\mu x]$};
    \node[S] (Fx) at (-1, 1) {$F \sqcup [\mu x]$};
    \node[S] (join) at (0, 2.75) {$F \sqcup F'$};

    \draw (m) -- (mx) node [midway, right] {$x$};
    \draw (F) -- (Fx) node [midway, left] {$x$};

    \iffalse
    \draw[dashed, gray] (mx) -- (Fp);
    \draw[dashed, gray] (m) -- (F);
    \draw[dashed, gray] (Fp) -- (join);
    \draw[dashed, gray] (Fx) -- (join);
    \fi
    \drawSolidDashedEdgeTwo{mx}{Fp};
    \drawSolidDashedEdge{m}{F};
    \drawSolidDashedEdge{Fp}{join};
    \drawSolidDashedEdgeTwo{Fx}{join};
\end{tikzpicture}
\iffalse
\begin{tikzpicture}
    \tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt]

    \node[S] (Fp) at (1.75,.5) {$F'$};
    \node[S] (F) at (-1.75, -.25) {$F$};

    \node[S] (m) at (0, -2.5) {$F\sqcap F' =[\mu]$};
    \node[S] (mx) at (.75, -1.25) {$[\mu x]$};
    \node[S] (Fx) at (-1, 1) {$F \sqcup [\mu x]$};
    \node[S] (join) at (0, 2.75) {$F \sqcup F'$};

    \draw (m) -- (mx) node [midway, right] {$x$};
    \draw (F) -- (Fx) node [midway, left] {$x$};

    \draw[dashed, gray] (mx) -- (Fp);
    \draw[dashed, gray] (m) -- (F);
    \draw[dashed, gray] (0,-4.5) -- (m);
    \draw[dashed, gray] (0, 4.5) -- (join);
    \draw[dashed, gray] (Fp) -- (join);
    \draw[dashed, gray] (Fx) -- (join);
\end{tikzpicture}
\fi


==> tikz/galois.tikz <==
\begin{tikzpicture}
    \tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt]
    \node[S] (e) {$\{\epsilon\}$};
    \node[S] (a) [above=of e, yshift=-5pt] {$\{a\}$};
    \node[S] (ac) [above left=of a, yshift=-5pt] {$\{ac\}$};
    \node[S] (ad) [above right=of a, yshift=-5pt] {$\{ad\}$};
    \node (inv) [above=of a] {};
    \node[S] (topflat) [above=of inv] {$\{acb, acd, adb, adc\}$};

    \foreach \from/\to in {e/a, a/ac, a/ad, ac/top, ad/top}
    \draw (\from) -- (\to);

    \node[S] (empty) [right=of e, xshift=150pt, yshift=25pt] {$\varnothing$};
    \node[S] (ap) [above=of empty, yshift=-5pt] {$\{a\}$};
    \node[S] (adp) [above=of ap, yshift=-5pt] {$\{a,d\}$};
    \node[S] (acp) [left=of adp] {$\{a,c\}$};
    \node[S] (topp) [above=of adp, yshift=-5pt] {$\{a,b,c,d\}$};
    \node[S] (bp) [right=of adp] {$\{b\}$};

    \node (lrho) [below=of empty,yshift=22.5pt] {\large $\L(\rho)$};
    \node (lg) [above=of topflat,yshift=-22.5pt] {\large $\L(\glang)$};
    
    \foreach \from/\to in {empty/ap, empty/bp, ap/adp, ap/acp, acp/topp, adp/topp, bp/topp}
    \draw (\from) -- (\to);

    \foreach \from/\to in {e/empty, a/ap, ac/acp, ad/adp, topflat/topp}
    \draw[latex-latex, thick, dotted, gray] (\from) -- (\to);

    \draw[-latex, thick, dotted, gray] (bp) -- (e);

    \node (lal) [right=of lg, xshift=12.5pt] {};
    \node (lar) [right=of lal, xshift=37.5pt] {};

    \draw[-latex] (lal) -- (lar)  node [midway,above] {$\varphi_* = \sigma_\rho \circ \kappa$};

    \node (uar) [left=of lrho, xshift=-15pt] {};
    \node (ual) [left=of uar, xshift=-40pt] {};

    \draw[-latex] (uar) -- (ual) node [midway, below] {$\varphi^* = \kappa^{-1}$};
\end{tikzpicture}



==> tikz/gr-spans.tikz <==
\begin{tikzpicture}
    \tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt]
    \node[S] (empty) {$\varnothing$};
    \node (inv) [below=of empty, yshift=25pt] {};
    \node[S] (bp) [above left=of empty, xshift=20pt, yshift=-5pt] {$\{b\}$};
    \node[S] (ap) [left=of bp] {$\{a\}$};
    \node[S] (cp) [above right=of empty, xshift=-20pt, yshift=-5pt] {$\{c\}$};
    \node[S] (dp) [right=of cp] {$\{d\}$};

    \node[S] (abp) [above=of ap, yshift=-5pt] {$\{a,b\}$};
    \node[S] (adp) [above=of cp, yshift=-5pt] {$\{a,d\}$};
    \node[S] (acp) [above=of bp, yshift=-5pt] {$\{a,c\}$};
    \node[S] (bcdp) [above=of dp,yshift=-5pt] {$\{b,c,d\}$};
    \node[S] (topp) [above=of empty, yshift=82.5pt] {$\{a,b,c,d\}$};
 
    \foreach \from/\to in {empty/ap, empty/bp,empty/cp,empty/dp,ap/abp,ap/acp, ap/adp, ap/acp, bp/abp,bp/bcdp,cp/acp,cp/bcdp,dp/adp,dp/bcdp, acp/topp, adp/topp, bcdp/topp, abp/topp}
    \draw (\from) -- (\to);
\end{tikzpicture}


==> tikz/optimistic.tikz <==
\begin{tikzpicture}[set/.style={very thick}]
% Ellipse 3
\tikzstyle{break} = [align=center]
    %polymatroid greedoid
    \fill[gray!20] (2.5,2.5) -- (2.5,8.5) -- (9,8.5) -- (9,2.5);
    \draw (2.5,8.5) -- (9,8.5);
    
    %strong polymatroid greedoid
    \fill[gray!40] (2.5,7.5) rectangle (8,2.5);
    \fill[gray!40] (8,7) rectangle (8.5,2.5);
    \fill[gray!40,rounded corners=10pt] (2.5,7.5) rectangle (8.5,2.5);
    \draw[rounded corners=10pt] (2.5,7.5) -- (8.5,7.5) -- (8.5, 2.5);

    %G R E E D O I D
    \draw[rounded corners=10pt] (-2.5, -.5) rectangle (14,10.5);

    %interval greedoid
    \draw[rounded corners=10pt] (-2,0) rectangle (9.5,10);

    %local poset
    \draw[rounded corners=10pt] (2.5,.5) rectangle (9,9);

    %distributive supermatroid
    \draw[rounded corners=10pt] (3,1.5) rectangle (8,5.5);

    %optimistic greedoids
    \draw[rounded corners=10pt] (-1.5, 2.5) rectangle (13.5,9.5);

    %strong greedoids
    \draw[rounded corners=10pt] (-1, 3) rectangle (13, 6.5);

    %antimatroid
    \draw[rounded corners=10pt] (-.5,3.5) rectangle (5,6);

    %matroid
    \draw[rounded corners=10pt] (3.5, 4) rectangle (7.5, 5);

\iffalse
% Optimistic Greedoid
\draw[
	xshift=1.75cm,
	yshift=-0.45cm,
	rotate =40] (-.175,.25) ellipse (3.5cm and 2cm); %45deg, 2.75, 1.75

% Local Poset Greedoid
\draw[
	xshift=-1.25cm,
	yshift=-0.705cm,
	rotate =-40,] (.25,0) ellipse (2.75cm and 1.75cm);

% Interval Greedoid
\draw[
	xshift=-1.1cm,
	yshift=-1.1cm,
	rotate =-60] (-.8,.25) ellipse (3.5cm and 2.75cm);

% Antimatroid
\draw[
	xshift=2.625cmre already known,
	yshift=-.625cm,
	rotate = 10] (-.8,.25) ellipse (2.25cm and .85cm);
    
    % Draw circle in overlap
\draw (-.07,-2.1) circle (1.2cm) node[break] {\textcolor{black}{Polymatroid}\\\textcolor{black}{Greedoid}};
\fi

    \draw (5.75, 1) node[break] {Local Poset Greedoid};
    \draw (11.5, 8) node[break] {\textbf{Optimistic}\\\textbf{Greedoid}};
    \draw (0.25, 1.25) node[break] {Interval Greedoid};
    \draw (5.5,2) node[break] {Distributive Supermatroid};
    \draw (5.75,8) node[break] {\textbf{Aligned Polymatroid Greedoid}};
    \draw (11.25,4.75) node[break] {Strong-Exchange\\Greedoid};
    \draw (1,4.75) node[break] {Antimatroid};
    \draw (6.25, 4.5) node[break] {Matroid};
    \draw (11.75, 1.125) node[break] {Greedoid};
    \draw (5.5,7) node[break] {\textbf{Strong Polymatroid Greedoid}};
\end{tikzpicture}



==> tikz/pm-spans.tikz <==
\begin{tikzpicture}
    \tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt]
    \node[S] (empty) {$\varnothing$};
    \node[S] (ap) [above=of empty, yshift=-5pt] {$\{a\}$};
    \node[S] (adp) [above=of ap, yshift=-5pt] {$\{a,d\}$};
    \node[S] (acp) [left=of adp] {$\{a,c\}$};
    \node[S] (topp) [above=of adp, yshift=-5pt] {$\{a,b,c,d\}$};
    \node[S] (bp) [right=of adp] {$\{b\}$};
 
    \foreach \from/\to in {empty/ap, empty/bp, ap/adp, ap/acp, acp/topp, adp/topp, bp/topp}
    \draw (\from) -- (\to);
\end{tikzpicture}



==> tikz/udb-graph.tikz <==
\begin{tikzpicture}
    % Define the coordinates for the triangle vertices
    \node[draw, circle] (v1) {};
    \node[draw, circle] (v2) [above left=of v1] {};
    \node[draw, circle] (v3) [below left=of v1] {};
    \node (inv1) [below=of v1, yshift=-35pt] {};

    % Define the leaf vertex
    \node[draw, circle] (v4) [right=of v1] {$s$};

    % Draw edges of the triangle
    \draw (v1) -- node[midway, above right] {$d$} (v2);
    \draw (v2) to[out=225,in=135] node[midway, left] {$b$} (v3) ;
    \draw (v3) -- node[midway, below right] {$c$} (v1);

    % Draw edge from one vertex of the triangle to the leaf
    \draw (v1) -- node[midway, above] {$a$} (v4);
\end{tikzpicture}



==> tikz/udb-lattice-of-flats.tikz <==
\begin{tikzpicture}
    \tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt]
    \node[S] (empty) {$\{\epsilon\}$};
    \node[S] (a) [above=of empty, yshift=-5pt] {$\{a\}$};
    \node[S] (b) [above left=of a, yshift=-5pt] {$\{ac\}$};
    \node[S] (c) [above right=of a, yshift=-5pt] {$\{ad\}$};
    \node (inv) [above=of a] {};
    \node[S] (top) [above=of inv] {$\{acb, acd, adb, adc\}$};

    \foreach \from/\to in {empty/a, a/b, a/c, b/top, c/top}
    \draw (\from) -- (\to);
\end{tikzpicture}


